Persistent Homology of Configuration Spaces of Trees

Multiparameter persistence modules come up naturally in topological data analysis and topological robotics. Given a metric graph $(X,\delta)$, the second configuration space of $(X,\delta)$ with proximity parameters (for example, the minimum distance allowed between each pair of robots) can be interpreted as a collection of all possible configurations of two robots moving in $(X,\delta)$. In this project, we study the $2$-parameter persistence modules associated with the second configuration spaces of the star graph ($\mathsf{Star}_k$, $k\geq 3$) and the generalized H-graph ($\mathcal{H}_{m,n}$, $m,n\geq 3$) with the edge length parameter $L_e$ and the restraint parameter $r$. Moreover, we provide the indecomposable direct summands for each persistence module.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3483096127217338] 
\draw    (10,10.51) -- (49.13,49.63) ;
\draw [shift={(49.13,49.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(10,10.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2738748272193545] 
\draw    (49.13,49.63) -- (11.45,87.31) ;
\draw [shift={(11.45,87.31)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(49.13,49.63)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6092804622740977] 
\draw    (104.19,49.63) -- (142.88,10.94) ;
\draw [shift={(142.88,10.94)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(104.19,49.63)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8845484637032464] 
\draw    (104.19,49.63) -- (143.32,88.76) ;
\draw [shift={(143.32,88.76)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(104.19,49.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03312916705513724] 
\draw    (49.13,49.63) -- (104.29,49.63) ;
\draw [shift={(104.29,49.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(49.13,49.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6029988202980963] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (10,10.51) ;
\draw [shift={(10,10.51)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da9364883484713078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (142.88,10.94) ;
\draw [shift={(142.88,10.94)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da23629361170147134] 
\draw    (178.9,11.45) -- (218.02,50.57) ;
\draw [shift={(218.02,50.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(178.9,11.45)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8706068149783883] 
\draw    (218.02,50.57) -- (180.35,88.25) ;
\draw [shift={(180.35,88.25)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(218.02,50.57)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da199707486546435] 
\draw    (273.09,50.57) -- (311.78,11.88) ;
\draw [shift={(311.78,11.88)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(273.09,50.57)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da029829968877550295] 
\draw    (273.09,50.57) -- (312.22,89.7) ;
\draw [shift={(312.22,89.7)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(273.09,50.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4230493720643018] 
\draw    (218.02,50.57) -- (273.19,50.57) ;
\draw [shift={(273.19,50.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(218.02,50.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16476610384449963] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (178.9,11.45) ;
\draw [shift={(178.9,11.45)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da44912316864694457] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (312.22,89.7) ;
\draw [shift={(312.22,89.7)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da816914758945785] 
\draw    (340,10.51) -- (379.13,49.63) ;
\draw [shift={(379.13,49.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,10.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1710323326890706] 
\draw    (379.13,49.63) -- (341.45,87.31) ;
\draw [shift={(341.45,87.31)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379.13,49.63)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9337630373828489] 
\draw    (434.19,49.63) -- (472.88,10.94) ;
\draw [shift={(472.88,10.94)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(434.19,49.63)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4764527963624474] 
\draw    (434.19,49.63) -- (473.32,88.76) ;
\draw [shift={(473.32,88.76)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(434.19,49.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23296805346097504] 
\draw    (379.13,49.63) -- (434.29,49.63) ;
\draw [shift={(434.29,49.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379.13,49.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da00630143460851329] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (341.45,87.31) ;
\draw [shift={(341.45,87.31)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da986344072382318] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (472.88,10.94) ;
\draw [shift={(472.88,10.94)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da6217877129983511] 
\draw    (508.9,11.45) -- (548.02,50.57) ;
\draw [shift={(548.02,50.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(508.9,11.45)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5827343419702182] 
\draw    (548.02,50.57) -- (510.35,88.25) ;
\draw [shift={(510.35,88.25)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(548.02,50.57)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5791822216818132] 
\draw    (603.09,50.57) -- (641.78,11.88) ;
\draw [shift={(641.78,11.88)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(603.09,50.57)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6517537421060455] 
\draw    (603.09,50.57) -- (642.22,89.7) ;
\draw [shift={(642.22,89.7)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(603.09,50.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4705696454825947] 
\draw    (548.02,50.57) -- (603.19,50.57) ;
\draw [shift={(603.19,50.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(548.02,50.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6702726433150479] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (510.35,88.25) ;
\draw [shift={(510.35,88.25)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da5262966553467907] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (642.22,89.7) ;
\draw [shift={(642.22,89.7)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da507831982216379] 
\draw    (9.78,128.51) -- (48.91,167.63) ;
\draw [shift={(48.91,167.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(9.78,128.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5001503293675604] 
\draw    (48.91,167.63) -- (11.23,205.31) ;
\draw [shift={(11.23,205.31)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(48.91,167.63)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8941111447873749] 
\draw    (103.98,167.63) -- (142.67,128.94) ;
\draw [shift={(142.67,128.94)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.98,167.63)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6957062291700296] 
\draw    (103.98,167.63) -- (143.1,206.76) ;
\draw [shift={(143.1,206.76)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.98,167.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33000731585853194] 
\draw    (48.91,167.63) -- (104.08,167.63) ;
\draw [shift={(104.08,167.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(48.91,167.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43999798165412773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (9.78,128.51) ;
\draw [shift={(9.78,128.51)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da5395241597556861] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (142.67,128.94) ;
\draw [shift={(142.67,128.94)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da1990537383983806] 
\draw    (178.68,129.45) -- (217.81,168.57) ;
\draw [shift={(217.81,168.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(178.68,129.45)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8134521734124602] 
\draw    (217.81,168.57) -- (180.13,206.25) ;
\draw [shift={(180.13,206.25)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(217.81,168.57)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9303666413320146] 
\draw    (272.87,168.57) -- (311.57,129.88) ;
\draw [shift={(311.57,129.88)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(272.87,168.57)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da526817050208596] 
\draw    (272.87,168.57) -- (312,207.7) ;
\draw [shift={(312,207.7)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(272.87,168.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15007141912583433] 
\draw    (217.81,168.57) -- (272.97,168.57) ;
\draw [shift={(272.97,168.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(217.81,168.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3754222098170048] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (178.68,129.45) ;
\draw [shift={(178.68,129.45)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da6762034797197309] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (312,207.7) ;
\draw [shift={(312,207.7)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da48354050088012146] 
\draw    (339.78,128.51) -- (378.91,167.63) ;
\draw [shift={(378.91,167.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(339.78,128.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3967139364058643] 
\draw    (378.91,167.63) -- (341.23,205.31) ;
\draw [shift={(341.23,205.31)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(378.91,167.63)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5035750412716882] 
\draw    (433.98,167.63) -- (472.67,128.94) ;
\draw [shift={(472.67,128.94)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(433.98,167.63)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2859161702599491] 
\draw    (433.98,167.63) -- (473.1,206.76) ;
\draw [shift={(473.1,206.76)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(433.98,167.63)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8359376340447442] 
\draw    (378.91,167.63) -- (434.08,167.63) ;
\draw [shift={(434.08,167.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(378.91,167.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03185541512753698] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (341.23,205.31) ;
\draw [shift={(341.23,205.31)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da634624062254211] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (472.67,128.94) ;
\draw [shift={(472.67,128.94)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da08884379124941444] 
\draw    (508.68,129.45) -- (547.81,168.57) ;
\draw [shift={(547.81,168.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(508.68,129.45)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5467708405080429] 
\draw    (547.81,168.57) -- (510.13,206.25) ;
\draw [shift={(510.13,206.25)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(547.81,168.57)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3446750368376146] 
\draw    (602.87,168.57) -- (641.57,129.88) ;
\draw [shift={(641.57,129.88)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(602.87,168.57)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9257160719687396] 
\draw    (602.87,168.57) -- (642,207.7) ;
\draw [shift={(642,207.7)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(602.87,168.57)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4897809967609861] 
\draw    (547.81,168.57) -- (602.97,168.57) ;
\draw [shift={(602.97,168.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(547.81,168.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37948488478344333] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (510.13,206.25) ;
\draw [shift={(510.13,206.25)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da7634490575706674] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (642,207.7) ;
\draw [shift={(642,207.7)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;

% Text Node
\draw (38.25,95.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $e_{1}$};
% Text Node
\draw (207.15,96.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $e_{2}$};
% Text Node
\draw (368.25,95.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $e_{3}$};
% Text Node
\draw (537.15,96.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $e_{4}$};
% Text Node
\draw (38.04,213.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\hat{e}_{1}$};
% Text Node
\draw (206.93,214.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\hat{e}_{2}$};
% Text Node
\draw (368.04,213.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\hat{e}_{3}$};
% Text Node
\draw (536.93,214.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\hat{e}_{4}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,588); %set diagram left start at 0, and has height of 588

%Straight Lines [id:da3483096127217338] 
\draw    (29.94,24.51) -- (61.55,56.11) ;
\draw [shift={(61.55,56.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(29.94,24.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2738748272193545] 
\draw    (61.55,56.11) -- (31.11,86.55) ;
\draw [shift={(31.11,86.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.55,56.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6092804622740977] 
\draw    (106.03,56.11) -- (137.28,24.86) ;
\draw [shift={(137.28,24.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(106.03,56.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8845484637032464] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (106.03,56.11) -- (137.63,87.72) ;
\draw [shift={(137.63,87.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(106.03,56.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03312916705513724] 
\draw    (61.55,56.11) -- (106.11,56.11) ;
\draw [shift={(106.11,56.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.55,56.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9364883484713078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (137.63,87.72) ;
\draw [shift={(137.63,87.72)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da5126477889036114] 
\draw    (61.55,56.11) -- (21.5,55.67) ;
\draw [shift={(21.5,55.67)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.55,56.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6029988202980963] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (21.5,55.67) ;
\draw [shift={(21.5,55.67)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da9608342243835591] 
\draw    (146.15,56.56) -- (106.11,56.11) ;
\draw [shift={(106.11,56.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.15,56.56)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9749201480708778] 
\draw    (170.94,24.51) -- (202.55,56.11) ;
\draw [shift={(202.55,56.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(170.94,24.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8797031787047552] 
\draw    (202.55,56.11) -- (172.11,86.55) ;
\draw [shift={(172.11,86.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.55,56.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8919694852224848] 
\draw    (247.03,56.11) -- (278.28,24.86) ;
\draw [shift={(278.28,24.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(247.03,56.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6682646999932614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (247.03,56.11) -- (278.63,87.72) ;
\draw [shift={(278.63,87.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(247.03,56.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da884164780960455] 
\draw    (202.55,56.11) -- (247.11,56.11) ;
\draw [shift={(247.11,56.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.55,56.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8522318542887591] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.63,87.72) ;
\draw [shift={(278.63,87.72)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da7141047871061957] 
\draw    (202.55,56.11) -- (162.5,55.67) ;
\draw [shift={(162.5,55.67)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.55,56.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1973427350167647] 
\draw    (287.15,56.56) -- (247.11,56.11) ;
\draw [shift={(247.11,56.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(287.15,56.56)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7957637519931837] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (287.15,56.56) ;
\draw [shift={(287.15,56.56)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da5102044939664981] 
\draw    (382.94,24.51) -- (414.55,56.11) ;
\draw [shift={(414.55,56.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(382.94,24.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38057930101768134] 
\draw    (414.55,56.11) -- (384.11,86.55) ;
\draw [shift={(384.11,86.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(414.55,56.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37726276537361525] 
\draw    (459.03,56.11) -- (490.28,24.86) ;
\draw [shift={(490.28,24.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(459.03,56.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6765543797050354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (459.03,56.11) -- (490.63,87.72) ;
\draw [shift={(490.63,87.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(459.03,56.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7240733919052517] 
\draw    (414.55,56.11) -- (459.11,56.11) ;
\draw [shift={(459.11,56.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(414.55,56.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40412573273284313] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (490.63,87.72) ;
\draw [shift={(490.63,87.72)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da19301951859211086] 
\draw    (414.55,56.11) -- (374.5,55.67) ;
\draw [shift={(374.5,55.67)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(414.55,56.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7614090756487268] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (374.5,55.67) ;
\draw [shift={(374.5,55.67)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da6145524668449132] 
\draw    (499.15,56.56) -- (459.11,56.11) ;
\draw [shift={(459.11,56.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(499.15,56.56)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1252056237957887] 
\draw    (523.94,24.51) -- (555.55,56.11) ;
\draw [shift={(555.55,56.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(523.94,24.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7425427102477788] 
\draw    (555.55,56.11) -- (525.11,86.55) ;
\draw [shift={(525.11,86.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(555.55,56.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9747674842632328] 
\draw    (600.03,56.11) -- (631.28,24.86) ;
\draw [shift={(631.28,24.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(600.03,56.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5154322745208367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (600.03,56.11) -- (631.63,87.72) ;
\draw [shift={(631.63,87.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(600.03,56.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8480223581562575] 
\draw    (555.55,56.11) -- (600.11,56.11) ;
\draw [shift={(600.11,56.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(555.55,56.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5303248856240237] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (631.63,87.72) ;
\draw [shift={(631.63,87.72)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da5456664869095562] 
\draw    (555.55,56.11) -- (515.5,55.67) ;
\draw [shift={(515.5,55.67)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(555.55,56.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34181610765784465] 
\draw    (640.15,56.56) -- (600.11,56.11) ;
\draw [shift={(600.11,56.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(640.15,56.56)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7986265438054011] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (640.15,56.56) ;
\draw [shift={(640.15,56.56)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da6860920336507264] 
\draw    (29.94,142.51) -- (61.55,174.11) ;
\draw [shift={(61.55,174.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(29.94,142.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9475881727147858] 
\draw    (61.55,174.11) -- (31.11,204.55) ;
\draw [shift={(31.11,204.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.55,174.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da860702787295707] 
\draw    (106.03,174.11) -- (137.28,142.86) ;
\draw [shift={(137.28,142.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(106.03,174.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7717922963575596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (106.03,174.11) -- (137.63,205.72) ;
\draw [shift={(137.63,205.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(106.03,174.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36907089501749224] 
\draw    (61.55,174.11) -- (106.11,174.11) ;
\draw [shift={(106.11,174.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.55,174.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da99021669770154] 
\draw    (61.55,174.11) -- (20.83,184) ;
\draw [shift={(20.83,184)}, rotate = 166.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.55,174.11)}, rotate = 166.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34194704458115854] 
\draw    (146.15,174.56) -- (106.11,174.11) ;
\draw [shift={(106.11,174.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.15,174.56)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38537314738844874] 
\draw    (170.94,142.51) -- (202.55,174.11) ;
\draw [shift={(202.55,174.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(170.94,142.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5051642763143579] 
\draw    (202.55,174.11) -- (172.11,204.55) ;
\draw [shift={(172.11,204.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.55,174.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4182762573772597] 
\draw    (247.03,174.11) -- (278.28,142.86) ;
\draw [shift={(278.28,142.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(247.03,174.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da909176773848508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (247.03,174.11) -- (278.63,205.72) ;
\draw [shift={(278.63,205.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(247.03,174.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da023972943210791464] 
\draw    (202.55,174.11) -- (247.11,174.11) ;
\draw [shift={(247.11,174.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.55,174.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22024688588106434] 
\draw    (202.55,174.11) -- (162.5,173.67) ;
\draw [shift={(162.5,173.67)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.55,174.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2645006194825773] 
\draw    (287.98,159.88) -- (247.11,174.11) ;
\draw [shift={(247.11,174.11)}, rotate = 160.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(287.98,159.88)}, rotate = 160.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22618539471039134] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (287.98,159.88) ;
\draw [shift={(287.98,159.88)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da4658153517211062] 
\draw    (18.83,161) -- (61.55,174.11) ;
\draw [shift={(61.55,174.11)}, rotate = 17.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(18.83,161)}, rotate = 17.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5446751099295699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20.83,184) ;
\draw [shift={(20.83,184)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da6282065649862881] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (18.83,161) ;
\draw [shift={(18.83,161)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da953224286520146] 
\draw    (289.98,184.88) -- (247.03,174.11) ;
\draw [shift={(247.03,174.11)}, rotate = 194.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(289.98,184.88)}, rotate = 194.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6494161281752643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (289.98,184.88) ;
\draw [shift={(289.98,184.88)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da10812238869722934] 
\draw    (379.94,142.51) -- (411.55,174.11) ;
\draw [shift={(411.55,174.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379.94,142.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7970241599689465] 
\draw    (411.55,174.11) -- (381.11,204.55) ;
\draw [shift={(381.11,204.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(411.55,174.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0049632980853436814] 
\draw    (456.03,174.11) -- (487.28,142.86) ;
\draw [shift={(487.28,142.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(456.03,174.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4520121567188502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (456.03,174.11) -- (487.63,205.72) ;
\draw [shift={(487.63,205.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(456.03,174.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6386020120345721] 
\draw    (411.55,174.11) -- (456.11,174.11) ;
\draw [shift={(456.11,174.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(411.55,174.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43478269754392984] 
\draw    (411.55,174.11) -- (371.5,173.67) ;
\draw [shift={(371.5,173.67)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(411.55,174.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05480863684056425] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (371.5,173.67) ;
\draw [shift={(371.5,173.67)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da854052770451566] 
\draw    (496.51,174.11) -- (456.03,174.11) ;
\draw [shift={(456.03,174.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(496.51,174.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3456975539899392] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (496.51,174.11) ;
\draw [shift={(496.51,174.11)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da22395880542405633] 
\draw    (29.94,273.51) -- (61.55,305.11) ;
\draw [shift={(61.55,305.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(29.94,273.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6402327982196229] 
\draw    (61.55,305.11) -- (31.11,335.55) ;
\draw [shift={(31.11,335.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.55,305.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5443467938288722] 
\draw    (106.03,305.11) -- (137.28,273.86) ;
\draw [shift={(137.28,273.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(106.03,305.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8725703757968961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (106.03,305.11) -- (137.63,336.72) ;
\draw [shift={(137.63,336.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(106.03,305.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37434193901802526] 
\draw    (61.55,305.11) -- (106.11,305.11) ;
\draw [shift={(106.11,305.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.55,305.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0847323823724242] 
\draw    (61.55,305.11) -- (20.83,315) ;
\draw [shift={(20.83,315)}, rotate = 166.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.55,305.11)}, rotate = 166.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da765657689007669] 
\draw    (146.15,305.56) -- (106.11,305.11) ;
\draw [shift={(106.11,305.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(146.15,305.56)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6021210946210173] 
\draw    (170.94,273.51) -- (202.55,305.11) ;
\draw [shift={(202.55,305.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(170.94,273.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12996496191005946] 
\draw    (202.55,305.11) -- (172.11,335.55) ;
\draw [shift={(172.11,335.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.55,305.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4772525692614442] 
\draw    (247.03,305.11) -- (278.28,273.86) ;
\draw [shift={(278.28,273.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(247.03,305.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6245143350283575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (247.03,305.11) -- (278.63,336.72) ;
\draw [shift={(278.63,336.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(247.03,305.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8635742084668888] 
\draw    (202.55,305.11) -- (247.11,305.11) ;
\draw [shift={(247.11,305.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.55,305.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1445645924228458] 
\draw    (202.55,305.11) -- (162.5,304.67) ;
\draw [shift={(162.5,304.67)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.55,305.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7643862056180878] 
\draw    (287.98,290.88) -- (247.11,305.11) ;
\draw [shift={(247.11,305.11)}, rotate = 160.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(287.98,290.88)}, rotate = 160.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44511343183925234] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (287.98,290.88) ;
\draw [shift={(287.98,290.88)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da8797964254880878] 
\draw    (18.83,292) -- (61.55,305.11) ;
\draw [shift={(61.55,305.11)}, rotate = 17.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(18.83,292)}, rotate = 17.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17846669935112847] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (20.83,315) ;
\draw [shift={(20.83,315)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da13567343519125508] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (18.83,292) ;
\draw [shift={(18.83,292)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da6022425456849838] 
\draw    (289.98,315.88) -- (247.03,305.11) ;
\draw [shift={(247.03,305.11)}, rotate = 194.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(289.98,315.88)}, rotate = 194.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16289059502249192] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (289.98,315.88) ;
\draw [shift={(289.98,315.88)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da2938538298335436] 
\draw    (379.94,273.51) -- (411.55,305.11) ;
\draw [shift={(411.55,305.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379.94,273.51)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06050523586655421] 
\draw    (411.55,305.11) -- (381.11,335.55) ;
\draw [shift={(381.11,335.55)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(411.55,305.11)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4318719001918524] 
\draw    (456.03,305.11) -- (487.28,273.86) ;
\draw [shift={(487.28,273.86)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(456.03,305.11)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2649431195187888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (456.03,305.11) -- (487.63,336.72) ;
\draw [shift={(487.63,336.72)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(456.03,305.11)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30801334964685834] 
\draw    (411.55,305.11) -- (456.11,305.11) ;
\draw [shift={(456.11,305.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(411.55,305.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8592777788445868] 
\draw    (411.55,305.11) -- (371.5,304.67) ;
\draw [shift={(371.5,304.67)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(411.55,305.11)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3021232445100964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (371.5,304.67) ;
\draw [shift={(371.5,304.67)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;
%Straight Lines [id:da9855574484563678] 
\draw    (496.51,305.11) -- (456.03,305.11) ;
\draw [shift={(456.03,305.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(496.51,305.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09221032287760944] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (496.51,305.11) ;
\draw [shift={(496.51,305.11)}, rotate = 0] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 6.03, y radius= 6.03]   ;

% Text Node
\draw (43.3,103.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $e_{i}$};
% Text Node
\draw (180.73,103.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $e'_{i}$};
% Text Node
\draw (9.15,47.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-291.31]  {$\cdots $};
% Text Node
\draw (29.25,54.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (14,5.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (3,44.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (12,85.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (146.25,23.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (128.7,81.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-288.47]  {$\cdots $};
% Text Node
\draw (150.15,47.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-291.31]  {$\cdots $};
% Text Node
\draw (169.25,53.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (287.25,23.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (269.7,81.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-288.47]  {$\cdots $};
% Text Node
\draw (299,44.4) node [anchor=north west][inner sep=0.75pt]    {$m+i$};
% Text Node
\draw (287,5.4) node [anchor=north west][inner sep=0.75pt]    {$m+2$};
% Text Node
\draw (287,84.4) node [anchor=north west][inner sep=0.75pt]    {$m+n$};
% Text Node
\draw (396.3,103.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\hat{e}_{i}$};
% Text Node
\draw (533.73,103.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\hat{e}'_{i}$};
% Text Node
\draw (363.15,46.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-291.31]  {$\cdots $};
% Text Node
\draw (382.25,54.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (367,5.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (356,44.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (365,85.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (499.25,23.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (481.7,81.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-288.47]  {$\cdots $};
% Text Node
\draw (503.15,47.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-291.31]  {$\cdots $};
% Text Node
\draw (522.25,53.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (640.25,22.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (622.7,81.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-288.47]  {$\cdots $};
% Text Node
\draw (652,44.4) node [anchor=north west][inner sep=0.75pt]    {$m+i$};
% Text Node
\draw (640,5.4) node [anchor=north west][inner sep=0.75pt]    {$m+2$};
% Text Node
\draw (640,84.4) node [anchor=north west][inner sep=0.75pt]    {$m+n$};
% Text Node
\draw (43.3,221.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\displaystyle f_{ij}$};
% Text Node
\draw (170.73,221.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\displaystyle f_{m+i,m+}{}_{j}$};
% Text Node
\draw (14.75,161.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-298.32]  {$\cdots $};
% Text Node
\draw (32.32,173.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-59.1]  {$\cdots $};
% Text Node
\draw (14,124.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (3,150.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (12,203.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (146.25,141.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (128.7,199.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-288.47]  {$\cdots $};
% Text Node
\draw (150.15,165.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-291.31]  {$\cdots $};
% Text Node
\draw (169.25,171.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (279.28,137.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-62.48]  {$\cdots $};
% Text Node
\draw (263.35,199.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-295.81]  {$\cdots $};
% Text Node
\draw (299,148.4) node [anchor=north west][inner sep=0.75pt]    {$m+i$};
% Text Node
\draw (287,123.4) node [anchor=north west][inner sep=0.75pt]    {$m+2$};
% Text Node
\draw (287,202.4) node [anchor=north west][inner sep=0.75pt]    {$m+n$};
% Text Node
\draw (3,179.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (15.75,186.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-268.93]  {$\cdots $};
% Text Node
\draw (299,176.4) node [anchor=north west][inner sep=0.75pt]    {$m+j$};
% Text Node
\draw (290.29,158.22) node [anchor=north west][inner sep=0.75pt]  [rotate=-87.83]  {$\cdots $};
% Text Node
\draw (384.73,221.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\displaystyle f_{i,m+j}$};
% Text Node
\draw (359.15,165.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-291.31]  {$\cdots $};
% Text Node
\draw (378.25,171.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (479.2,200.85) node [anchor=north west][inner sep=0.75pt]  [rotate=-285.99]  {$\cdots $};
% Text Node
\draw (496,123.4) node [anchor=north west][inner sep=0.75pt]    {$m+2$};
% Text Node
\draw (496,202.4) node [anchor=north west][inner sep=0.75pt]    {$m+n$};
% Text Node
\draw (507,164.4) node [anchor=north west][inner sep=0.75pt]    {$m+j$};
% Text Node
\draw (495.81,140.83) node [anchor=north west][inner sep=0.75pt]  [rotate=-71.37]  {$\cdots $};
% Text Node
\draw (355,164.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (364,124.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (361,203.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (43.3,352.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\hat{f}_{ij}$};
% Text Node
\draw (170.73,352.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\hat{f}_{m+i,m+j}$};
% Text Node
\draw (14.75,292.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-298.32]  {$\cdots $};
% Text Node
\draw (32.32,304.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-59.1]  {$\cdots $};
% Text Node
\draw (14,255.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (3,281.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (12,334.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (146.25,272.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (128.7,330.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-288.47]  {$\cdots $};
% Text Node
\draw (150.15,296.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-291.31]  {$\cdots $};
% Text Node
\draw (169.25,302.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (278.28,267.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-62.48]  {$\cdots $};
% Text Node
\draw (262.35,329.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-295.81]  {$\cdots $};
% Text Node
\draw (299,279.4) node [anchor=north west][inner sep=0.75pt]    {$m+i$};
% Text Node
\draw (287,254.4) node [anchor=north west][inner sep=0.75pt]    {$m+2$};
% Text Node
\draw (287,333.4) node [anchor=north west][inner sep=0.75pt]    {$m+n$};
% Text Node
\draw (3,310.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (15.75,317.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-268.93]  {$\cdots $};
% Text Node
\draw (299,307.4) node [anchor=north west][inner sep=0.75pt]    {$m+j$};
% Text Node
\draw (289.29,288.22) node [anchor=north west][inner sep=0.75pt]  [rotate=-87.83]  {$\cdots $};
% Text Node
\draw (384.73,352.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator $\hat{f}_{i,m+j}$};
% Text Node
\draw (359.15,296.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-291.31]  {$\cdots $};
% Text Node
\draw (378.25,302.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-69.38]  {$\cdots $};
% Text Node
\draw (479.2,331.85) node [anchor=north west][inner sep=0.75pt]  [rotate=-285.99]  {$\cdots $};
% Text Node
\draw (496,254.4) node [anchor=north west][inner sep=0.75pt]    {$m+2$};
% Text Node
\draw (496,333.4) node [anchor=north west][inner sep=0.75pt]    {$m+n$};
% Text Node
\draw (507,295.4) node [anchor=north west][inner sep=0.75pt]    {$m+j$};
% Text Node
\draw (495.81,271.83) node [anchor=north west][inner sep=0.75pt]  [rotate=-71.37]  {$\cdots $};
% Text Node
\draw (355,295.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (364,255.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (361,334.4) node [anchor=north west][inner sep=0.75pt]    {$m$};

\end{tikzpicture}

==> fig13.tex <==
\noindent\begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds3673826805254352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (87.58,69.34) -- (134.5,116) -- (128.5,133) -- (65.3,133) -- (1.64,69.34) -- cycle ;
%Shape: Polygon [id:ds1278903152448656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (136.91,2.5) -- (200.57,66.16) -- (164.5,115) -- (132.9,115) -- (87.58,69.34) -- cycle ;
%Shape: Polygon [id:ds27522479628683594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (200.57,66.16) -- (286.51,66.16) -- (235.7,132) -- (172.5,132) -- (164.5,115) -- cycle ;
%Shape: Polygon [id:ds5961341433024736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (235.7,132) -- (300.83,196.66) -- (214.89,196.66) -- (163.5,148) -- (172.5,132) -- cycle ;
%Shape: Polygon [id:ds1354236833073541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (214.89,196.66) -- (165.56,263.5) -- (101.9,199.84) -- (137.97,151) -- (163.5,148) -- cycle ;
%Shape: Polygon [id:ds9039860496470906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (128.5,133) -- (138.5,149) -- (101.9,199.84) -- (7.27,199.84) -- (66.77,134) -- cycle ;
%Shape: Polygon [id:ds8625301044729288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (162.9,114) -- (162.9,114) -- (200.5,31) -- (200.57,66.16) -- (164.5,115) -- cycle ;
%Straight Lines [id:da182566945954997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.58,69.34) -- (134.5,116) ;
%Straight Lines [id:da577324549185221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200.57,66.16) -- (164.5,115) ;
%Straight Lines [id:da041390027821593955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65.3,133) -- (128.5,133) ;
%Straight Lines [id:da24690945744483006] 
\draw [line width=1.5]    (1.64,69.34) -- (65.3,133) ;
%Straight Lines [id:da4320395417594389] 
\draw [line width=1.5]    (1.64,69.34) -- (87.58,69.34) ;
%Straight Lines [id:da37682774003895725] 
\draw [line width=1.5]    (65.3,133) -- (7.27,199.84) ;
%Straight Lines [id:da7468537920433735] 
\draw [line width=1.5]    (7.27,199.84) -- (101.9,199.84) ;
%Straight Lines [id:da2183480153977324] 
\draw [line width=1.5]    (286.51,66.16) -- (237.17,133) ;
%Straight Lines [id:da9992451030314713] 
\draw [line width=1.5]    (200.57,66.16) -- (286.51,66.16) ;
%Straight Lines [id:da23212372664273273] 
\draw [line width=1.5]    (214.89,196.66) -- (300.83,196.66) ;
%Straight Lines [id:da687657410585883] 
\draw [line width=1.5]    (237.17,133) -- (300.83,196.66) ;
%Straight Lines [id:da3012788947767484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (65.5,93) -- (65.3,133) ;
%Straight Lines [id:da5554487793396325] 
\draw [line width=1.5]    (101.9,199.84) -- (165.56,263.5) ;
%Straight Lines [id:da6500681399198869] 
\draw [line width=1.5]    (214.89,196.66) -- (165.56,263.5) ;
%Straight Lines [id:da0015790649855624839] 
\draw [line width=1.5]    (136.91,2.5) -- (87.58,69.34) ;
%Straight Lines [id:da42661569045479086] 
\draw [line width=1.5]    (136.91,2.5) -- (200.57,66.16) ;
%Straight Lines [id:da7516613813295703] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (86.5,30) -- (87.58,69.34) ;
%Straight Lines [id:da03134973596855484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (100.5,156) -- (101.9,199.84) ;
%Straight Lines [id:da17779933192342345] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (200.5,31) -- (200.57,66.16) ;
%Straight Lines [id:da040635846507527607] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (236.5,93) -- (237.17,133) ;
%Straight Lines [id:da7848281781356385] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (215.5,155) -- (214.89,196.66) ;
%Straight Lines [id:da8123833203041606] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (163.5,148) -- (172.5,132) ;
%Straight Lines [id:da4651303923354595] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (164.5,115) -- (172.5,132) ;
%Straight Lines [id:da9836601331988502] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (164.5,115) -- (134.5,116) ;
%Straight Lines [id:da44778048916865143] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (134.5,116) -- (128.5,133) ;
%Straight Lines [id:da6676160262872883] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (138.5,149) -- (128.5,133) ;
%Straight Lines [id:da27328748896087895] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (138.5,149) -- (163.5,148) ;
%Straight Lines [id:da9218734525517853] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (134.5,116) -- (128.5,133) ;
%Straight Lines [id:da14230041325795062] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (128.5,133) -- (138.5,149) ;
%Straight Lines [id:da4421235667382455] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (138.5,149) -- (163.5,148) ;
%Straight Lines [id:da10258821351792191] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (163.5,148) -- (172.5,132) ;
%Straight Lines [id:da36523273125189215] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (164.5,115) -- (172.5,132) ;
%Straight Lines [id:da057348881649132766] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (134.5,116) -- (164.5,115) ;
%Straight Lines [id:da08332227117502367] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (86.5,30) -- (134.5,116) ;
%Straight Lines [id:da2700540472020514] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (200.5,31) -- (164.5,115) ;
%Straight Lines [id:da46819068810551134] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (236.5,93) -- (172.5,132) ;
%Straight Lines [id:da895837684019134] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (215.5,155) -- (163.5,148) ;
%Straight Lines [id:da714367161003437] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (100.5,156) -- (138.5,149) ;
%Straight Lines [id:da8687151672012909] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (65.5,93) -- (128.5,133) ;
%Straight Lines [id:da16987853055159485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (163.5,148) -- (214.89,196.66) ;
%Straight Lines [id:da06755585137796016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (172.5,132) -- (183.5,132) -- (235.7,132) ;
%Straight Lines [id:da3676951545054268] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (137.97,151) -- (101.9,199.84) ;
%Shape: Polygon [id:ds48157866923515025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (132.9,115) -- (132.9,115) -- (87.58,69.34) -- (86.5,30) -- (134.5,116) -- cycle ;
%Shape: Polygon [id:ds09306231586020464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (128.5,133) -- (128.5,133) -- (65.3,133) -- (65.5,93) -- (128.5,133) -- cycle ;
%Shape: Polygon [id:ds2330369612499068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (172.5,132) -- (172.5,132) -- (237.17,133) -- (236.5,93) -- (172.5,132) -- cycle ;
%Shape: Polygon [id:ds6081041856993883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (138.5,149) -- (139.03,147) -- (101.9,199.84) -- (100.5,156) -- (138.5,149) -- cycle ;
%Shape: Polygon [id:ds620427569910994] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (163.5,148) -- (163.5,148) -- (214.89,196.66) -- (215.5,155) -- (163.5,148) -- cycle ;
\end{tikzpicture}
}
\captionof{figure}{$Y^2_{0.2,1}$}
\end{minipage}
\begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds3787110931359787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (136.91,1.5) -- (200.57,65.16) -- (173.96,100.35) -- (119.41,100.17) -- (87.58,68.34) -- cycle ;
%Shape: Polygon [id:ds9983433990916322] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (200.57,65.16) -- (286.51,65.16) -- (237.17,132) -- (196.96,131.35) -- (173.96,100.35) -- cycle ;
%Shape: Polygon [id:ds30610177211902556] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (65.3,132) -- (108.86,133.38) -- (126.96,164.35) -- (101.9,198.84) -- (7.27,198.84) -- cycle ;
%Shape: Polygon [id:ds17888981971514561] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (180.86,163.38) -- (213.25,196.39) -- (165.56,262.5) -- (101.9,198.84) -- (128.5,163.65) -- cycle ;
%Shape: Polygon [id:ds4867111304406695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (237.17,132) -- (300.83,195.66) -- (213.25,196.39) -- (180.86,163.38) -- (196.96,131.35) -- cycle ;
%Shape: Polygon [id:ds2923244604733575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (87.58,68.34) -- (119.96,101.35) -- (108.86,133.38) -- (65.3,132) -- (1.64,68.34) -- cycle ;
%Straight Lines [id:da21971706451137907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.58,68.34) -- (119.96,101.35) ;
%Straight Lines [id:da5622612853310356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200.57,65.16) -- (173.96,100.35) ;
%Straight Lines [id:da7690787851701695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65.3,132) -- (108.86,133.38) ;
%Straight Lines [id:da36248971143145403] 
\draw [line width=1.5]    (1.64,68.34) -- (65.3,132) ;
%Straight Lines [id:da7383458787408621] 
\draw [line width=1.5]    (1.64,68.34) -- (87.58,68.34) ;
%Straight Lines [id:da8624199913172306] 
\draw [line width=1.5]    (65.3,132) -- (7.27,198.84) ;
%Straight Lines [id:da038492251233280594] 
\draw [line width=1.5]    (7.27,198.84) -- (101.9,198.84) ;
%Straight Lines [id:da13209693408284728] 
\draw [line width=1.5]    (286.51,65.16) -- (237.17,132) ;
%Straight Lines [id:da9785385284312091] 
\draw [line width=1.5]    (200.57,65.16) -- (286.51,65.16) ;
%Straight Lines [id:da9494383523098355] 
\draw [line width=1.5]    (214.89,195.66) -- (300.83,195.66) ;
%Straight Lines [id:da308726462781709] 
\draw [line width=1.5]    (237.17,132) -- (300.83,195.66) ;
%Straight Lines [id:da4195362500627713] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (65.3,110.99) -- (65.3,132) ;
%Straight Lines [id:da3526128787327776] 
\draw [line width=1.5]    (101.9,198.84) -- (165.56,262.5) ;
%Straight Lines [id:da51904066706036] 
\draw [line width=1.5]    (214.89,195.66) -- (165.56,262.5) ;
%Straight Lines [id:da6031664930969705] 
\draw [line width=1.5]    (136.91,1.5) -- (87.58,68.34) ;
%Straight Lines [id:da5608490189279514] 
\draw [line width=1.5]    (136.91,1.5) -- (200.57,65.16) ;
%Straight Lines [id:da46539347007432985] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (87.58,47.33) -- (87.58,68.34) ;
%Straight Lines [id:da4804537902977204] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (101.9,177.83) -- (101.9,198.84) ;
%Straight Lines [id:da04829430651080591] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (200.57,44.15) -- (200.57,65.16) ;
%Straight Lines [id:da39276481521305895] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (237.17,110.99) -- (237.17,132) ;
%Straight Lines [id:da9965873472125784] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (214.89,174.65) -- (214.89,195.66) ;
%Straight Lines [id:da5500083881055347] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (180.86,163.38) -- (196.96,131.35) ;
%Straight Lines [id:da4056666322313378] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (173.96,100.35) -- (196.96,131.35) ;
%Straight Lines [id:da5586679447737055] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (173.96,100.35) -- (119.96,101.35) ;
%Straight Lines [id:da9633333823883847] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (119.96,101.35) -- (108.86,133.38) ;
%Straight Lines [id:da705422973754122] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (126.96,164.35) -- (108.86,133.38) ;
%Straight Lines [id:da595674139661506] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (126.96,164.35) -- (180.86,163.38) ;
%Straight Lines [id:da3101398216345268] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (119.96,101.35) -- (108.86,133.38) ;
%Straight Lines [id:da9768114299721495] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (108.86,133.38) -- (126.96,164.35) ;
%Straight Lines [id:da6206417286725261] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (126.96,164.35) -- (180.86,163.38) ;
%Straight Lines [id:da26840700221566793] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (180.86,163.38) -- (196.96,131.35) ;
%Straight Lines [id:da8206437864608433] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (173.96,100.35) -- (196.96,131.35) ;
%Straight Lines [id:da3188580009209738] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (119.96,101.35) -- (173.96,100.35) ;
%Straight Lines [id:da8200132391098649] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (119.96,101.35) -- (87.58,47.33) ;
%Straight Lines [id:da33802194882906655] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (173.96,100.35) -- (200.57,44.15) ;
%Straight Lines [id:da6056077730966369] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (108.86,133.38) -- (65.3,110.99) ;
%Straight Lines [id:da05220551287915076] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (196.96,131.35) -- (237.17,110.99) ;
%Straight Lines [id:da6631141107897434] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (126.96,164.35) -- (101.9,177.83) ;
%Straight Lines [id:da7392963915028916] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (180.86,163.38) -- (214.89,174.65) ;
%Straight Lines [id:da31025746815753985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180.86,163.38) -- (214.89,195.66) ;
%Straight Lines [id:da2519168502445297] 
\draw [line width=1.5]    (196.96,131.35) -- (237.17,132) ;
%Straight Lines [id:da9313790573309388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (128.5,163.65) -- (101.9,198.84) ;
%Shape: Polygon [id:ds33808266701444656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (87.58,47.33) -- (119.96,101.35) -- (87.58,68.34) -- cycle ;
%Shape: Polygon [id:ds4400362984660531] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (200.57,65.16) -- (173.96,100.35) -- (200.57,44.15) -- cycle ;
%Shape: Polygon [id:ds3894600144344631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (237.17,110.99) -- (196.96,131.35) -- (237.17,132) -- cycle ;
%Shape: Polygon [id:ds47832132339779476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (214.89,174.65) -- (180.86,163.38) -- (214.89,195.66) -- (214.89,183) -- cycle ;
%Shape: Polygon [id:ds9337312554441262] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (101.9,177.83) -- (126.96,164.35) -- (101.9,198.84) -- cycle ;
%Shape: Polygon [id:ds0934957479084566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (65.3,110.99) -- (108.86,133.38) -- (65.3,132) -- cycle ;
\end{tikzpicture}
}

\captionof{figure}{$Y^2_{0.4,1}$}
\end{minipage}%
\begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds6368848883635687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (200.57,65.16) -- (286.51,65.16) -- (237.17,132) -- cycle ;
%Shape: Polygon [id:ds6675290163037721] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (237.17,132) -- (300.83,195.66) -- (213.25,196.39) -- (213.25,196.39) -- (237.17,132) -- cycle ;
%Shape: Polygon [id:ds03821885591878482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (136.91,1.5) -- (200.57,65.16) -- (200.57,65.16) -- (87.58,68.34) -- (87.58,68.34) -- cycle ;
%Shape: Polygon [id:ds15785152244504963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (65.3,132) -- (65.3,132) -- (101.9,198.84) -- (101.9,198.84) -- (7.27,198.84) -- cycle ;
%Shape: Polygon [id:ds5491522165055938] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (213.25,196.39) -- (213.25,196.39) -- (165.56,262.5) -- (101.9,198.84) -- (101.9,198.84) -- cycle ;
%Shape: Polygon [id:ds4284846527965662] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (87.58,68.34) -- (87.58,68.34) -- (65.3,132) -- (65.3,132) -- (1.64,68.34) -- cycle ;
%Straight Lines [id:da2056070414604907] 
\draw [line width=1.5]    (1.64,68.34) -- (65.3,132) ;
%Straight Lines [id:da1573874831484774] 
\draw [line width=1.5]    (1.64,68.34) -- (87.58,68.34) ;
%Straight Lines [id:da0945411943175003] 
\draw [line width=1.5]    (65.3,132) -- (7.27,198.84) ;
%Straight Lines [id:da05897381872933849] 
\draw [line width=1.5]    (7.27,198.84) -- (101.9,198.84) ;
%Straight Lines [id:da5306441266792685] 
\draw [line width=1.5]    (286.51,65.16) -- (237.17,132) ;
%Straight Lines [id:da7557064638042272] 
\draw [line width=1.5]    (200.57,65.16) -- (286.51,65.16) ;
%Straight Lines [id:da6252360225824212] 
\draw [line width=1.5]    (214.89,195.66) -- (300.83,195.66) ;
%Straight Lines [id:da8594528126989522] 
\draw [line width=1.5]    (237.17,132) -- (300.83,195.66) ;
%Straight Lines [id:da6255929113087357] 
\draw [line width=1.5]    (101.9,198.84) -- (165.56,262.5) ;
%Straight Lines [id:da7199306297686701] 
\draw [line width=1.5]    (214.89,195.66) -- (165.56,262.5) ;
%Straight Lines [id:da5494374729685771] 
\draw [line width=1.5]    (136.91,1.5) -- (87.58,68.34) ;
%Straight Lines [id:da49657658299303087] 
\draw [line width=1.5]    (136.91,1.5) -- (200.57,65.16) ;
%Straight Lines [id:da22734145794926763] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (87.58,68.34) -- (65.3,132) ;
%Straight Lines [id:da9003828865984203] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (65.3,132) -- (101.9,198.84) ;
%Straight Lines [id:da9049500505913313] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (101.9,198.84) -- (213.25,196.39) ;
%Straight Lines [id:da8732474885629613] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (214.89,195.66) -- (237.17,132) ;
%Straight Lines [id:da6236066406187932] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (200.57,65.16) -- (237.17,132) ;
%Straight Lines [id:da04725280971871615] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (87.58,68.34) -- (200.57,65.16) ;




\end{tikzpicture}
}

 \captionof{figure}{$Y^2_{1,1}$}
 \end{minipage}%
 \begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds5235715940665515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (223.5,64) -- (286.51,65.16) -- (251.5,114) -- cycle ;
%Shape: Polygon [id:ds8790708033469161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (300.83,195.66) -- (232.89,197.66) -- (251.5,144) -- cycle ;
%Shape: Polygon [id:ds0961168406523587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (136.91,1.5) -- (180.5,46) -- (103.58,47.34) -- cycle ;
%Shape: Polygon [id:ds21749780244913852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (49.5,147) -- (79.5,199) -- (7.27,198.84) -- cycle ;
%Shape: Polygon [id:ds7474754529183216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (202.5,214) -- (165.56,262.5) -- (118.5,216) -- cycle ;
%Shape: Polygon [id:ds32030699822738984] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (63.58,67.34) -- (45.5,113) -- (1.64,68.34) -- cycle ;
%Straight Lines [id:da9811661343718325] 
\draw [line width=1.5]    (1.64,68.34) -- (45.5,113) ;
%Straight Lines [id:da002726515000045948] 
\draw [line width=1.5]    (1.64,68.34) -- (63.58,67.34) ;
%Straight Lines [id:da4281444056063719] 
\draw [line width=1.5]    (49.5,147) -- (7.27,198.84) ;
%Straight Lines [id:da08966380165010435] 
\draw [line width=1.5]    (7.27,198.84) -- (79.5,199) ;
%Straight Lines [id:da8834801433933375] 
\draw [line width=1.5]    (286.51,65.16) -- (251.5,114) ;
%Straight Lines [id:da8002122901475124] 
\draw [line width=1.5]    (223.5,64) -- (286.51,65.16) ;
%Straight Lines [id:da19288791695812924] 
\draw [line width=1.5]    (232.89,197.66) -- (300.83,195.66) ;
%Straight Lines [id:da15765510029410157] 
\draw [line width=1.5]    (251.5,144) -- (300.83,195.66) ;
%Straight Lines [id:da3016965780534495] 
\draw [line width=1.5]    (118.5,216) -- (165.56,262.5) ;
%Straight Lines [id:da36298301515432607] 
\draw [line width=1.5]    (202.5,214) -- (165.56,262.5) ;
%Straight Lines [id:da5200628735862483] 
\draw [line width=1.5]    (136.91,1.5) -- (103.58,47.34) ;
%Straight Lines [id:da9296883352942857] 
\draw [line width=1.5]    (136.91,1.5) -- (180.5,46) ;
%Straight Lines [id:da04344732327365208] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (63.58,67.34) -- (45.5,113) ;
%Straight Lines [id:da15562901030429654] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (49.5,147) -- (79.5,199) ;
%Straight Lines [id:da4890479231148135] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (118.5,216) -- (202.5,214) ;
%Straight Lines [id:da7718028572590003] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (232.89,197.66) -- (251.5,144) ;
%Straight Lines [id:da8689747335513203] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (223.5,64) -- (251.5,114) ;
%Straight Lines [id:da6672520270530335] 
\draw [color={rgb, 255:red, 25; green, 2; blue, 208 }  ,draw opacity=1 ][line width=2.25]    (103.58,47.34) -- (180.5,46) ;




\end{tikzpicture}
}
 \captionof{figure}{$Y^2_{1.3,1}$}
 \end{minipage}%
 \begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4540861408322179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 2; blue, 208 }  ,fill opacity=1 ] (1,68.75) .. controls (1,67.78) and (1.78,67) .. (2.75,67) .. controls (3.72,67) and (4.5,67.78) .. (4.5,68.75) .. controls (4.5,69.72) and (3.72,70.5) .. (2.75,70.5) .. controls (1.78,70.5) and (1,69.72) .. (1,68.75) -- cycle ;
%Shape: Circle [id:dp3750068098071142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 2; blue, 208 }  ,fill opacity=1 ] (284,65.75) .. controls (284,64.78) and (284.78,64) .. (285.75,64) .. controls (286.72,64) and (287.5,64.78) .. (287.5,65.75) .. controls (287.5,66.72) and (286.72,67.5) .. (285.75,67.5) .. controls (284.78,67.5) and (284,66.72) .. (284,65.75) -- cycle ;
%Shape: Circle [id:dp6138626898008805] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 2; blue, 208 }  ,fill opacity=1 ] (299,195.75) .. controls (299,194.78) and (299.78,194) .. (300.75,194) .. controls (301.72,194) and (302.5,194.78) .. (302.5,195.75) .. controls (302.5,196.72) and (301.72,197.5) .. (300.75,197.5) .. controls (299.78,197.5) and (299,196.72) .. (299,195.75) -- cycle ;
%Shape: Circle [id:dp3138858970535343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 2; blue, 208 }  ,fill opacity=1 ] (164,261.75) .. controls (164,260.78) and (164.78,260) .. (165.75,260) .. controls (166.72,260) and (167.5,260.78) .. (167.5,261.75) .. controls (167.5,262.72) and (166.72,263.5) .. (165.75,263.5) .. controls (164.78,263.5) and (164,262.72) .. (164,261.75) -- cycle ;
%Shape: Circle [id:dp8780092691917663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 2; blue, 208 }  ,fill opacity=1 ] (6,198.75) .. controls (6,197.78) and (6.78,197) .. (7.75,197) .. controls (8.72,197) and (9.5,197.78) .. (9.5,198.75) .. controls (9.5,199.72) and (8.72,200.5) .. (7.75,200.5) .. controls (6.78,200.5) and (6,199.72) .. (6,198.75) -- cycle ;
%Shape: Circle [id:dp5266382642618521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 2; blue, 208 }  ,fill opacity=1 ] (135,1.75) .. controls (135,0.78) and (135.78,0) .. (136.75,0) .. controls (137.72,0) and (138.5,0.78) .. (138.5,1.75) .. controls (138.5,2.72) and (137.72,3.5) .. (136.75,3.5) .. controls (135.78,3.5) and (135,2.72) .. (135,1.75) -- cycle ;




\end{tikzpicture}
}

 \captionof{figure}{$Y^2_{2,1}$}
 \end{minipage}
 
\vspace{0.5cm}
Note that the space $Y^2_{0.4,1}$ is a subspace of $Y^2_{0.2,1}$, and $Y^2_{1,1}$ is a subspace of $Y^2_{0.4,1}$. In general, for $a\leq b\in\mathbb{R}_{\geq 0}$, $$Y^2_{b,1}\subseteq Y^2_{a,1}$$

We hence obtain a filtration with one parameter $r$ with a given edge length $L_{e_1}=1$. Apply the 0th homology functor $H_0(-;\mathbb{F})$ to each step of the filtration then we obtain a persistence module $H_0(Y^2_{\mathbf{r},1};\mathbb{F})$ over the poset $(\mathbb{R},\leq)$. The barcode of $H_0(Y^2_{\mathbf{r},1};\mathbb{F})$ is shown in figure \ref{fig:13}.

\begin{figure}[htbp!]
\centering
\resizebox{5cm}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8787810291532681] 
\draw    (139.5,70) -- (91.85,70) ;
\draw [shift={(89.5,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.5,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2848612536343944] 
\draw    (139.5,90) -- (91.85,90) ;
\draw [shift={(89.5,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.5,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03560948060288349] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (89.5,1) -- (89.5,122) ;
%Straight Lines [id:da5195018098659661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (139.5,1) -- (139.5,122) ;
%Straight Lines [id:da8558974748008112] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (39.5,1) -- (39.5,122) ;
%Straight Lines [id:da9022946050775658] 
\draw [line width=1.5]    (20.5,121) -- (227.5,121) ;
\draw [shift={(231.5,121)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4116053463857525] 
\draw    (20.5,121) -- (231.5,121) (30.5,117) -- (30.5,125)(40.5,117) -- (40.5,125)(50.5,117) -- (50.5,125)(60.5,117) -- (60.5,125)(70.5,117) -- (70.5,125)(80.5,117) -- (80.5,125)(90.5,117) -- (90.5,125)(100.5,117) -- (100.5,125)(110.5,117) -- (110.5,125)(120.5,117) -- (120.5,125)(130.5,117) -- (130.5,125)(140.5,117) -- (140.5,125)(150.5,117) -- (150.5,125)(160.5,117) -- (160.5,125)(170.5,117) -- (170.5,125)(180.5,117) -- (180.5,125)(190.5,117) -- (190.5,125)(200.5,117) -- (200.5,125)(210.5,117) -- (210.5,125)(220.5,117) -- (220.5,125)(230.5,117) -- (230.5,125) ;
%Straight Lines [id:da9657900930463792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.5,1) -- (189.5,121) ;
%Straight Lines [id:da5375718196231754] 
\draw    (139.5,110) -- (39.5,110) ;
\draw [shift={(39.5,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.5,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44171174167071103] 
\draw    (139.5,50) -- (91.85,50) ;
\draw [shift={(89.5,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.5,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da517964358949526] 
\draw    (139.5,30) -- (91.85,30) ;
\draw [shift={(89.5,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.5,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48627379224546385] 
\draw    (139.5,10) -- (91.85,10) ;
\draw [shift={(89.5,10)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.5,10)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (136,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$2$};
% Text Node
\draw (86,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$1$};
% Text Node
\draw (36,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$0$};
% Text Node
\draw (186,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$3$};


\end{tikzpicture}
}
\caption{The barcode of $H_0(Y^2_{\mathbf{r},1};\mathbb{F})$}
\label{fig:13}
\end{figure}

==> fig14.tex <==
\noindent\begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds3673826805254352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (88.58,70.34) -- (130.58,112.68) -- (137.42,133.59) -- (66.3,134) -- (2.64,70.34) -- cycle ;
%Shape: Polygon [id:ds1278903152448656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (137.91,3.5) -- (201.57,67.16) -- (166.9,111.66) -- (130.58,112.68) -- (88.58,70.34) -- cycle ;
%Shape: Polygon [id:ds27522479628683594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (201.57,67.16) -- (287.51,67.16) -- (238.17,134) -- (165.5,134) -- (165.5,116) -- cycle ;
%Shape: Polygon [id:ds5961341433024736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (236.7,133) -- (301.83,197.66) -- (215.89,197.66) -- (171.5,153.6) -- (165.5,134) -- cycle ;
%Shape: Polygon [id:ds1354236833073541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (215.89,197.66) -- (166.56,264.5) -- (102.9,200.84) -- (135.18,154.63) -- (171.5,153.6) -- cycle ;
%Shape: Polygon [id:ds9039860496470906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (137.42,133.59) -- (135.18,154.63) -- (102.9,200.84) -- (8.27,200.84) -- (66.3,134) -- cycle ;
%Shape: Polygon [id:ds8625301044729288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (166.9,111.66) -- (201.5,32) -- (201.57,67.16) -- cycle ;
%Straight Lines [id:da182566945954997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (88.58,70.34) -- (130.58,112.68) ;
%Straight Lines [id:da577324549185221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (201.57,67.16) -- (166.9,111.66) ;
%Straight Lines [id:da041390027821593955] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (66.3,134) -- (135.5,134) ;
%Straight Lines [id:da24690945744483006] 
\draw [line width=1.5]    (2.64,70.34) -- (66.3,134) ;
%Straight Lines [id:da4320395417594389] 
\draw [line width=1.5]    (2.64,70.34) -- (88.58,70.34) ;
%Straight Lines [id:da37682774003895725] 
\draw [line width=1.5]    (66.3,134) -- (8.27,200.84) ;
%Straight Lines [id:da7468537920433735] 
\draw [line width=1.5]    (8.27,200.84) -- (102.9,200.84) ;
%Straight Lines [id:da2183480153977324] 
\draw [line width=1.5]    (287.51,67.16) -- (238.17,134) ;
%Straight Lines [id:da9992451030314713] 
\draw [line width=1.5]    (201.57,67.16) -- (287.51,67.16) ;
%Straight Lines [id:da23212372664273273] 
\draw [line width=1.5]    (215.89,197.66) -- (301.83,197.66) ;
%Straight Lines [id:da687657410585883] 
\draw [line width=1.5]    (238.17,134) -- (301.83,197.66) ;
%Straight Lines [id:da3012788947767484] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (66.3,84) -- (66.3,134) ;
%Straight Lines [id:da5554487793396325] 
\draw [line width=1.5]    (102.9,200.84) -- (166.56,264.5) ;
%Straight Lines [id:da6500681399198869] 
\draw [line width=1.5]    (215.89,197.66) -- (166.56,264.5) ;
%Straight Lines [id:da0015790649855624839] 
\draw [line width=1.5]    (137.91,3.5) -- (88.58,70.34) ;
%Straight Lines [id:da42661569045479086] 
\draw [line width=1.5]    (137.91,3.5) -- (201.57,67.16) ;
%Straight Lines [id:da7516613813295703] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (87.5,31) -- (88.58,70.34) ;
%Straight Lines [id:da03134973596855484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (101.5,157) -- (102.9,200.84) ;
%Straight Lines [id:da17779933192342345] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (201.5,32) -- (201.57,67.16) ;
%Straight Lines [id:da040635846507527607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (237.5,85) -- (238.17,134) ;
%Straight Lines [id:da7848281781356385] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (216.5,156) -- (215.89,197.66) ;
%Straight Lines [id:da08332227117502367] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (87.5,31) -- (130.58,112.68) ;
%Straight Lines [id:da2700540472020514] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (201.5,32) -- (166.9,111.66) ;
%Straight Lines [id:da46819068810551134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (237.5,85) -- (165.5,133) ;
%Straight Lines [id:da895837684019134] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (216.5,156) -- (171.5,153.6) ;
%Straight Lines [id:da714367161003437] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (101.5,157) -- (135.18,154.63) ;
%Straight Lines [id:da8687151672012909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (65.5,84) -- (135.5,134) ;
%Straight Lines [id:da16987853055159485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (171.5,153.6) -- (215.89,197.66) ;
%Straight Lines [id:da06755585137796016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165.5,133) -- (236.7,133) ;
%Straight Lines [id:da3676951545054268] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (135.18,154.63) -- (102.9,200.84) ;
%Shape: Polygon [id:ds48157866923515025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (130.58,112.68) -- (88.58,70.34) -- (87.5,31) -- cycle ;
%Shape: Polygon [id:ds09306231586020464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 66; blue, 28 }  ,fill opacity=0.63 ] (135.5,134) -- (66.3,134) -- (66.3,84) -- cycle ;
%Shape: Polygon [id:ds2330369612499068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 66; blue, 28 }  ,fill opacity=0.63 ] (165.5,133) -- (238.17,134) -- (237.5,85) -- cycle ;
%Shape: Polygon [id:ds6081041856993883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (135.18,154.63) -- (102.9,200.84) -- (101.5,157) -- cycle ;
%Shape: Polygon [id:ds620427569910994] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (171.5,153.6) -- (215.89,197.66) -- (216.5,156) -- (171.5,153.6) -- cycle ;
%Straight Lines [id:da903839154762146] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (135.18,154.63) -- (171.5,153.6) ;
%Straight Lines [id:da4292797070697576] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (130.58,112.68) -- (166.9,111.66) ;
%Straight Lines [id:da4851362661991083] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (130.58,112.68) -- (137.42,133.59) ;
%Straight Lines [id:da1464441067836415] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (165.74,132.93) -- (171.5,153.6) ;
%Straight Lines [id:da814195816004373] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (137.42,133.59) -- (135.18,154.63) ;
%Straight Lines [id:da42910106144623894] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (166.9,111.66) -- (165.74,132.93) ;




\end{tikzpicture}
}
\captionof{figure}{$Y^2_{0.2,2}$}
\label{fig:14-}
\end{minipage}
\begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds3673826805254352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (89.58,70.34) -- (114.58,96.53) -- (127.1,134.8) -- (67.3,134) -- (3.64,70.34) -- cycle ;
%Shape: Polygon [id:ds1278903152448656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (138.91,3.5) -- (202.57,67.16) -- (181.07,94.66) -- (114.58,96.53) -- (89.58,70.34) -- cycle ;
%Shape: Polygon [id:ds27522479628683594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (202.57,67.16) -- (288.51,67.16) -- (237.7,133) -- (178.95,133.61) -- (181.07,94.66) -- cycle ;
%Shape: Polygon [id:ds5961341433024736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (237.7,133) -- (302.83,197.66) -- (216.89,197.66) -- (189.5,171.45) -- (178.95,133.61) -- cycle ;
%Shape: Polygon [id:ds1354236833073541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (216.89,197.66) -- (167.56,264.5) -- (103.9,200.84) -- (123,173.33) -- (189.5,171.45) -- cycle ;
%Shape: Polygon [id:ds9039860496470906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (127.1,134.8) -- (123,173.33) -- (103.9,200.84) -- (9.27,200.84) -- (68.77,135) -- cycle ;
%Shape: Polygon [id:ds8625301044729288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (181.07,94.66) -- (202.57,49.58) -- (202.57,67.16) -- cycle ;
%Straight Lines [id:da182566945954997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (89.58,70.34) -- (114.58,96.53) ;
%Straight Lines [id:da577324549185221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (202.57,67.16) -- (181.07,94.66) ;
%Straight Lines [id:da041390027821593955] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (67.3,134) -- (127.1,134) ;
%Straight Lines [id:da24690945744483006] 
\draw [line width=1.5]    (3.64,70.34) -- (67.3,134) ;
%Straight Lines [id:da4320395417594389] 
\draw [line width=1.5]    (3.64,70.34) -- (89.58,70.34) ;
%Straight Lines [id:da37682774003895725] 
\draw [line width=1.5]    (67.3,134) -- (9.27,200.84) ;
%Straight Lines [id:da7468537920433735] 
\draw [line width=1.5]    (9.27,200.84) -- (103.9,200.84) ;
%Straight Lines [id:da2183480153977324] 
\draw [line width=1.5]    (288.51,67.16) -- (239.17,134) ;
%Straight Lines [id:da9992451030314713] 
\draw [line width=1.5]    (202.57,67.16) -- (288.51,67.16) ;
%Straight Lines [id:da23212372664273273] 
\draw [line width=1.5]    (216.89,197.66) -- (302.83,197.66) ;
%Straight Lines [id:da687657410585883] 
\draw [line width=1.5]    (239.17,134) -- (302.83,197.66) ;
%Straight Lines [id:da3012788947767484] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (67.3,90) -- (67.3,134) ;
%Straight Lines [id:da5554487793396325] 
\draw [line width=1.5]    (103.9,200.84) -- (167.56,264.5) ;
%Straight Lines [id:da6500681399198869] 
\draw [line width=1.5]    (216.89,197.66) -- (167.56,264.5) ;
%Straight Lines [id:da0015790649855624839] 
\draw [line width=1.5]    (138.91,3.5) -- (89.58,70.34) ;
%Straight Lines [id:da42661569045479086] 
\draw [line width=1.5]    (138.91,3.5) -- (202.57,67.16) ;
%Straight Lines [id:da7516613813295703] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (89.58,50.67) -- (89.58,70.34) ;
%Straight Lines [id:da03134973596855484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (102.5,175) -- (103.9,200.84) ;
%Straight Lines [id:da17779933192342345] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (202.57,49.58) -- (202.57,67.16) ;
%Straight Lines [id:da040635846507527607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (239.17,92) -- (239.17,134) ;
%Straight Lines [id:da7848281781356385] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (217.5,173) -- (216.89,197.66) ;
%Straight Lines [id:da08332227117502367] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (89.58,50.67) -- (114.58,96.53) ;
%Straight Lines [id:da2700540472020514] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (202.57,49.58) -- (181.07,94.66) ;
%Straight Lines [id:da46819068810551134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (239.17,92) -- (178.95,133.61) ;
%Straight Lines [id:da895837684019134] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (217.5,173.85) -- (189.5,171.45) ;
%Straight Lines [id:da714367161003437] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (103.32,175.7) -- (123,173.33) ;
%Straight Lines [id:da8687151672012909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (67.3,90) -- (127.1,134.8) ;
%Straight Lines [id:da16987853055159485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (189.5,171.45) -- (216.89,197.66) ;
%Straight Lines [id:da06755585137796016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (178.95,133) -- (237.7,133) ;
%Straight Lines [id:da3676951545054268] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (123,173.33) -- (103.9,200.84) ;
%Shape: Polygon [id:ds48157866923515025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (114.58,96.53) -- (89.58,70.34) -- (89.58,50.67) -- cycle ;
%Shape: Polygon [id:ds09306231586020464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 66; blue, 28 }  ,fill opacity=0.63 ] (127.1,134.8) -- (67.3,134) -- (67.3,90) -- cycle ;
%Shape: Polygon [id:ds2330369612499068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 66; blue, 28 }  ,fill opacity=0.63 ] (178.95,133) -- (237.7,133) -- (239.17,92) -- cycle ;
%Shape: Polygon [id:ds6081041856993883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (123,173.33) -- (103.9,200.84) -- (103.32,175.7) -- cycle ;
%Shape: Polygon [id:ds620427569910994] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.63 ] (189.5,171.45) -- (216.89,197.66) -- (217.5,173) -- cycle ;
%Straight Lines [id:da12613198817691207] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (123,173.33) -- (189.5,171.45) ;
%Straight Lines [id:da1201129370249634] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (114.58,96.53) -- (181.07,94.66) ;
%Straight Lines [id:da4955870211911333] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (114.58,96.53) -- (127.1,134.8) ;
%Straight Lines [id:da795184930758291] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (178.95,133.61) -- (189.5,171.45) ;
%Straight Lines [id:da3641075978403774] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (127.1,134.8) -- (123,173.33) ;
%Straight Lines [id:da6006517481928444] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (181.07,94.66) -- (178.95,133.61) ;




\end{tikzpicture}
}
\captionof{figure}{$Y^2_{0.4,2}$}
\end{minipage}%
\begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds3673826805254352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (89.58,70.34) -- (110.73,135.78) -- (67.3,134) -- (3.64,70.34) -- cycle ;
%Shape: Polygon [id:ds1278903152448656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (138.91,3.5) -- (202.57,67.16) -- (89.58,70.34) -- cycle ;
%Shape: Polygon [id:ds27522479628683594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (202.57,67.16) -- (288.51,67.16) -- (239.17,134) -- (198.62,133.76) -- cycle ;
%Shape: Polygon [id:ds5961341433024736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (237.7,133) -- (302.83,197.66) -- (216.89,197.66) -- (198.62,133.76) -- cycle ;
%Shape: Polygon [id:ds1354236833073541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (216.89,197.66) -- (167.56,264.5) -- (103.9,200.84) -- cycle ;
%Shape: Polygon [id:ds9039860496470906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (110.73,135.78) -- (103.9,200.84) -- (9.27,200.84) -- (67.3,134) -- cycle ;
%Straight Lines [id:da041390027821593955] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (67.3,134) -- (110.1,134) ;
%Straight Lines [id:da24690945744483006] 
\draw [line width=1.5]    (3.64,70.34) -- (67.3,134) ;
%Straight Lines [id:da4320395417594389] 
\draw [line width=1.5]    (3.64,70.34) -- (89.58,70.34) ;
%Straight Lines [id:da37682774003895725] 
\draw [line width=1.5]    (67.3,134) -- (9.27,200.84) ;
%Straight Lines [id:da7468537920433735] 
\draw [line width=1.5]    (9.27,200.84) -- (103.9,200.84) ;
%Straight Lines [id:da2183480153977324] 
\draw [line width=1.5]    (288.51,67.16) -- (239.17,134) ;
%Straight Lines [id:da9992451030314713] 
\draw [line width=1.5]    (202.57,67.16) -- (288.51,67.16) ;
%Straight Lines [id:da23212372664273273] 
\draw [line width=1.5]    (216.89,197.66) -- (302.83,197.66) ;
%Straight Lines [id:da687657410585883] 
\draw [line width=1.5]    (239.17,134) -- (302.83,197.66) ;
%Straight Lines [id:da3012788947767484] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (67.3,104) -- (67.3,134) ;
%Straight Lines [id:da5554487793396325] 
\draw [line width=1.5]    (103.9,200.84) -- (167.56,264.5) ;
%Straight Lines [id:da6500681399198869] 
\draw [line width=1.5]    (216.89,197.66) -- (167.56,264.5) ;
%Straight Lines [id:da0015790649855624839] 
\draw [line width=1.5]    (138.91,3.5) -- (89.58,70.34) ;
%Straight Lines [id:da42661569045479086] 
\draw [line width=1.5]    (138.91,3.5) -- (202.57,67.16) ;
%Straight Lines [id:da040635846507527607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (239.17,105) -- (239.17,134) ;
%Straight Lines [id:da46819068810551134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (239.17,105) -- (198.62,133.76) ;
%Straight Lines [id:da8687151672012909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (67.3,104) -- (110.73,135.78) ;
%Straight Lines [id:da06755585137796016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (197.95,133) -- (237.7,133) ;
%Shape: Polygon [id:ds09306231586020464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 66; blue, 28 }  ,fill opacity=0.63 ] (110.73,135.78) -- (67.3,134) -- (67.3,104) -- cycle ;
%Shape: Polygon [id:ds2330369612499068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 66; blue, 28 }  ,fill opacity=0.63 ] (198.62,133.76) -- (239.17,134) -- (239.17,105) -- cycle ;
%Straight Lines [id:da3900144316938774] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (103.79,201.08) -- (216.5,197.9) ;
%Straight Lines [id:da31416290511614964] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (89.5,70.9) -- (202.21,67.73) ;
%Straight Lines [id:da7316625756013935] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (89.5,70.9) -- (110.73,135.78) ;
%Straight Lines [id:da5718046991450527] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (198.62,133.76) -- (216.5,197.9) ;
%Straight Lines [id:da25951128231957554] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (110.73,135.78) -- (103.79,201.08) ;
%Straight Lines [id:da3780154813055767] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (202.21,67.73) -- (198.62,133.76) ;




\end{tikzpicture}
}
 \captionof{figure}{$Y^2_{1,2}$}
 \end{minipage}%
 \begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds3673826805254352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (75.5,70) -- (96.32,134.78) -- (67.3,134) -- (3.64,70.34) -- cycle ;
%Shape: Polygon [id:ds1278903152448656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (138.91,3.5) -- (180.5,44) -- (107.5,45) -- cycle ;
%Shape: Polygon [id:ds27522479628683594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (219.5,67) -- (288.51,67.16) -- (239.17,134) -- (215.29,132.04) -- cycle ;
%Shape: Polygon [id:ds5961341433024736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (237.7,133) -- (302.83,197.66) -- (233.5,198) -- (215.29,132.04) -- cycle ;
%Shape: Polygon [id:ds1354236833073541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (199.5,220) -- (167.56,264.5) -- (126.5,222) -- cycle ;
%Shape: Polygon [id:ds9039860496470906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (96.32,134.78) -- (88.5,200) -- (9.27,200.84) -- (67.3,134) -- cycle ;
%Straight Lines [id:da041390027821593955] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (67.3,134) -- (97.1,134) ;
%Straight Lines [id:da24690945744483006] 
\draw [line width=1.5]    (3.64,70.34) -- (67.3,134) ;
%Straight Lines [id:da4320395417594389] 
\draw [line width=1.5]    (3.64,70.34) -- (75.5,70) ;
%Straight Lines [id:da37682774003895725] 
\draw [line width=1.5]    (67.3,134) -- (9.27,200.84) ;
%Straight Lines [id:da7468537920433735] 
\draw [line width=1.5]    (9.27,200.84) -- (88.5,200) ;
%Straight Lines [id:da2183480153977324] 
\draw [line width=1.5]    (288.51,67.16) -- (239.17,134) ;
%Straight Lines [id:da9992451030314713] 
\draw [line width=1.5]    (219.5,67) -- (288.51,67.16) ;
%Straight Lines [id:da23212372664273273] 
\draw [line width=1.5]    (233.5,198) -- (302.83,197.66) ;
%Straight Lines [id:da687657410585883] 
\draw [line width=1.5]    (239.17,134) -- (302.83,197.66) ;
%Straight Lines [id:da3012788947767484] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (67.3,114) -- (67.3,134) ;
%Straight Lines [id:da5554487793396325] 
\draw [line width=1.5]    (125.5,222) -- (167.56,264.5) ;
%Straight Lines [id:da6500681399198869] 
\draw [line width=1.5]    (199.5,220) -- (167.56,264.5) ;
%Straight Lines [id:da0015790649855624839] 
\draw [line width=1.5]    (138.91,3.5) -- (107.5,45) ;
%Straight Lines [id:da42661569045479086] 
\draw [line width=1.5]    (138.91,3.5) -- (180.5,44) ;
%Straight Lines [id:da040635846507527607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (239.17,114) -- (239.17,134) ;
%Straight Lines [id:da46819068810551134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (239.17,114) -- (215.29,132.04) ;
%Straight Lines [id:da8687151672012909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (67.3,114) -- (96.32,134.78) ;
%Straight Lines [id:da06755585137796016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (214.95,133) -- (237.7,133) ;
%Shape: Polygon [id:ds09306231586020464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 66; blue, 28 }  ,fill opacity=0.63 ] (96.32,134.78) -- (67.3,134) -- (67.3,114) -- cycle ;
%Shape: Polygon [id:ds2330369612499068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 66; blue, 28 }  ,fill opacity=0.63 ] (214.95,133) -- (239.17,134) -- (239.17,114) -- cycle ;
%Straight Lines [id:da7125643545237372] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (125.5,222) -- (199.5,220) ;
%Straight Lines [id:da5614771759059498] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (107.5,45) -- (180.5,44) ;
%Straight Lines [id:da3213249945914627] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (75.5,70) -- (96.32,134.78) ;
%Straight Lines [id:da5282006686446388] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (215.29,132.04) -- (233.5,198) ;
%Straight Lines [id:da6788162555258028] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (96.32,134.78) -- (88.5,200) ;
%Straight Lines [id:da8065700882852862] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (219.5,67) -- (215.29,132.04) ;




\end{tikzpicture}
}
 \captionof{figure}{$Y^2_{1.3,2}$}
 \end{minipage}%
 \begin{minipage}[c]{0.2\textwidth}
\centering
\resizebox{3cm}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds3673826805254352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (45.5,70) -- (67.3,134) -- (3.64,70.34) -- cycle ;
%Shape: Polygon [id:ds27522479628683594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (242.5,67) -- (288.51,67.16) -- (239.17,134) -- cycle ;
%Shape: Polygon [id:ds5961341433024736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (237.7,133) -- (302.83,197.66) -- (256.5,198) -- cycle ;
%Shape: Polygon [id:ds9039860496470906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.32 ] (60.5,200) -- (9.27,200.84) -- (67.3,134) -- cycle ;
%Straight Lines [id:da24690945744483006] 
\draw [line width=1.5]    (3.64,70.34) -- (67.3,134) ;
%Straight Lines [id:da4320395417594389] 
\draw [line width=1.5]    (3.64,70.34) -- (45.5,70) ;
%Straight Lines [id:da37682774003895725] 
\draw [line width=1.5]    (67.3,134) -- (9.27,200.84) ;
%Straight Lines [id:da7468537920433735] 
\draw [line width=1.5]    (9.27,200.84) -- (60.39,201.03) ;
%Straight Lines [id:da2183480153977324] 
\draw [line width=1.5]    (288.51,67.16) -- (239.17,134) ;
%Straight Lines [id:da9992451030314713] 
\draw [line width=1.5]    (242.5,67) -- (288.51,67.16) ;
%Straight Lines [id:da23212372664273273] 
\draw [line width=1.5]    (256.5,198) -- (302.83,197.66) ;
%Straight Lines [id:da687657410585883] 
\draw [line width=1.5]    (239.17,134) -- (302.83,197.66) ;
%Straight Lines [id:da8926193641604561] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (45.5,70) -- (67.19,137.04) ;
%Straight Lines [id:da6875184217283419] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (239.45,133.08) -- (256.5,198) ;
%Straight Lines [id:da7603888018847704] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (67.19,137.04) -- (60.39,201.03) ;
%Straight Lines [id:da3787182654968253] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (242.5,67) -- (239.45,133.08) ;
%Shape: Circle [id:dp5086392821271661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 2; blue, 208 }  ,fill opacity=1 ] (166,264.25) .. controls (166,263.28) and (166.78,262.5) .. (167.75,262.5) .. controls (168.72,262.5) and (169.5,263.28) .. (169.5,264.25) .. controls (169.5,265.22) and (168.72,266) .. (167.75,266) .. controls (166.78,266) and (166,265.22) .. (166,264.25) -- cycle ;
%Shape: Circle [id:dp598258400989728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 2; blue, 208 }  ,fill opacity=1 ] (137,4.25) .. controls (137,3.28) and (137.78,2.5) .. (138.75,2.5) .. controls (139.72,2.5) and (140.5,3.28) .. (140.5,4.25) .. controls (140.5,5.22) and (139.72,6) .. (138.75,6) .. controls (137.78,6) and (137,5.22) .. (137,4.25) -- cycle ;

\end{tikzpicture}
}
 \captionof{figure}{$Y^2_{2,2}$}
 \label{fig:18}
 \end{minipage}
 
\vspace{0.5cm}
Note that for $a\leq b\in\mathbb{R}_{\geq 0}$, $$Y^2_{b,2}\subseteq Y^2_{a,2}$$

We hence obtain a filtration with one parameter $r$ with a given edge length $L_{e_1}=2$. Note that  $Y^2_{\mathbf{r},2}$ is homotopy equivalent to $S^1$ when $0<r_{12}\leq 1$. When $1<r_{12}\leq 3$, $Y^2_{\mathbf{r},2}$ is homotopy equivalent to the space of $4$ points. Applying the 0th homology functor $H_0(-;\mathbb{F})$ to each step of the filtration then we obtain a persistence module $H_0(Y^2_{\mathbf{r},2};\mathbb{F})$ over the poset $(\mathbb{R},\leq)$. The barcode of $H_0(Y^2_{\mathbf{r},2};\mathbb{F})$ is shown in figure \ref{fig:14}.

\begin{figure}[htbp!]
\centering
\resizebox{5cm}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9657900930463792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.5,1) -- (189.5,121) ;
%Straight Lines [id:da5195018098659661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (139.5,1) -- (139.5,121) ;
%Straight Lines [id:da8787810291532681] 
\draw    (189.5,70) -- (141.85,70) ;
\draw [shift={(139.5,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(189.5,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2848612536343944] 
\draw    (189.5,90) -- (91.85,90) ;
\draw [shift={(89.5,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(189.5,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03560948060288349] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (89.5,1) -- (89.5,121) ;
%Straight Lines [id:da8558974748008112] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (39.5,1) -- (39.5,121) ;
%Straight Lines [id:da9022946050775658] 
\draw [line width=1.5]    (20.5,121) -- (227.5,121) ;
\draw [shift={(231.5,121)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4116053463857525] 
\draw    (20.5,121) -- (231.5,121) (30.5,117) -- (30.5,125)(40.5,117) -- (40.5,125)(50.5,117) -- (50.5,125)(60.5,117) -- (60.5,125)(70.5,117) -- (70.5,125)(80.5,117) -- (80.5,125)(90.5,117) -- (90.5,125)(100.5,117) -- (100.5,125)(110.5,117) -- (110.5,125)(120.5,117) -- (120.5,125)(130.5,117) -- (130.5,125)(140.5,117) -- (140.5,125)(150.5,117) -- (150.5,125)(160.5,117) -- (160.5,125)(170.5,117) -- (170.5,125)(180.5,117) -- (180.5,125)(190.5,117) -- (190.5,125)(200.5,117) -- (200.5,125)(210.5,117) -- (210.5,125)(220.5,117) -- (220.5,125)(230.5,117) -- (230.5,125) ;
%Straight Lines [id:da5375718196231754] 
\draw    (189.5,110) -- (39.5,110) ;
\draw [shift={(39.5,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(189.5,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44171174167071103] 
\draw    (189.5,50) -- (141.85,50) ;
\draw [shift={(139.5,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(189.5,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6417469799214299] 
\draw    (139.5,30) -- (91.85,30) ;
\draw [shift={(89.5,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.5,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7459883096142925] 
\draw    (139.5,10) -- (91.85,10) ;
\draw [shift={(89.5,10)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.5,10)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (136,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$2$};
% Text Node
\draw (86,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$1$};
% Text Node
\draw (36,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$0$};
% Text Node
\draw (186,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$3$};

\end{tikzpicture}

}
\caption{The barcode of $H_0(Y^2_{\mathbf{r},2};\mathbb{F})$}
\label{fig:14}
\end{figure}
